Deep Reinforcement Learning, a textbook

Deep reinforcement learning has gathered much attention recently. Impressive results were achieved in activities as diverse as autonomous driving, game playing, molecular recombination, and robotics. In all these fields, computer programs have taught themselves to solve difficult problems. They have learned to fly model helicopters and perform aerobatic manoeuvers such as loops and rolls. In some applications they have even become better than the best humans, such as in Atari, Go, poker and StarCraft. The way in which deep reinforcement learning explores complex environments reminds us of how children learn, by playfully trying out things, getting feedback, and trying again. The computer seems to truly possess aspects of human learning; this goes to the heart of the dream of artificial intelligence. The successes in research have not gone unnoticed by educators, and universities have started to offer courses on the subject. The aim of this book is to provide a comprehensive overview of the field of deep reinforcement learning. The book is written for graduate students of artificial intelligence, and for researchers and practitioners who wish to better understand deep reinforcement learning methods and their challenges. We assume an undergraduate-level of understanding of computer science and artificial intelligence; the programming language of this book is Python. We describe the foundations, the algorithms and the applications of deep reinforcement learning. We cover the established model-free and model-based methods that form the basis of the field. Developments go quickly, and we also cover advanced topics: deep multi-agent reinforcement learning, deep hierarchical reinforcement learning, and deep meta learning.

==> diag/abstract.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (5.5,0.5) {Environment};
  \node [desc,minimum width=3.3cm,minimum height=0.6cm,thick] (tm1) at
  (0,2.3) {\bf Transition Model};
  \node [desc,minimum width=3.3cm,minimum height=0.6cm,thick] (tm2) at
  (0,0.5) {\bf Representation Model};
  \node [desc,minimum width=3.3cm,minimum height=0.6cm,thick] (tm3) at
  (0,1.1) {\bf Observation Model};
  \node [desc,minimum width=3.3cm,minimum height=0.6cm,thick] (tm4) at
  (0,1.7) {\bf Reward Model};
  \node [desc,minimum height=0.6cm] (pol) at   (3,4) {Policy \& Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2] node[below]
  {learning} (tm2.east);
  \draw (pol.east) edge[->,out=0,in=90,looseness=1] node[right] {acting} (env.north);
  \draw (tm1.north) edge[->,out=90,in=180,looseness=1] node[left] {planning} (pol.west);
  

\end{tikzpicture}



==> diag/actor-critic2.tex <==
\begin{tikzpicture}
  \begin{scope}[blend group = soft light]
    \draw[black,very thick] (210:1.2) circle (2);
    \draw[black,very thick]  (330:1.2) circle (2);
  \end{scope}
  \node at ( 410:0.9)   {Policy};
  \node at ( 150:1.4)   {Value function};
  \node at ( 220:2.2)   {Value-based};
  \node at ( 320:2.2)   {Policy-based};
  \node at ( 40:0) [font=\large] {Actor };
  \node at ( 270:1) [font=\large] { Critic};
\end{tikzpicture}

==> diag/agent.tex <==
\tikzstyle{block} = [rectangle, draw, 
    text width=6em, text centered, rounded corners, minimum height=3em]
    
\tikzstyle{line} = [draw, -latex]

\begin{tikzpicture}[node distance = 6em, auto, thick]
    \node [block] (Agent) {Agent};
    \node [block, below of=Agent] (Environment) {Environment};
    
     \path [line] (Agent.0) --++ (4em,0em) |- node [near start]{Action $a_t$} (Environment.0);
     \path [line] (Environment.190) --++ (-6em,0em) |- node [near start] {State  $s_{t+1}$} (Agent.170);
     \path [line] (Environment.170) --++ (-4.25em,0em) |- node [near start, right] {Reward $r_{t+1}$} (Agent.190);
\end{tikzpicture}

==> diag/free.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Environment};
  \node [desc,minimum height=0.6cm] (pol) at   (0,2) {Policy/Value};
  \draw (tm.west) edge[->,in=180,out=180,looseness=2.5] node[left]
  {\em learning} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {\em acting} (tm.east);
  

\end{tikzpicture}



==> diag/imagination.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (4,0.5) {Environment};
  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Dynamics Model};
  \node [desc,minimum height=0.6cm] (pol) at   (2,2) {Policy/Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2.5] node[below]
  {\em learning} (tm.east);
  \draw (env.west) edge[->,in=270,out=165,looseness=1.5] node[above]
  {\em learning} (pol.south);
  \draw (pol.east) edge[->,out=0,in=90,looseness=1.5] node[right] {\em acting} (env.north);
  \draw (tm.north) edge[->,out=90,in=180,looseness=1.5] node[left]
  {\em planning} (pol.west);
  

\end{tikzpicture}



==> diag/influence.tex <==

\begin{tikzpicture}[->,scale=1,font=\footnotesize,
  desc/.style={ 
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black,
                very thick
		},
  descg/.style={
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black!55!green,
                very thick
		},
  descy/.style={
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black!30!yellow,
                very thick
		},
  descr/.style={
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black!25!red,
                very thick
		}]
  \node[desc] (mbdrl) at (180:1cm)  {\bf MBDRL};
  \node[descg] (given) at (145:1.5cm)  {\bf given model};
  \node[descg] (td) at (138:2.5cm) {TDgammon};
  \node[descg] (exit) at (138:4cm) {ExIt};
  \node[descg] (soko) at (125:4.8cm) {Single Cur};
  \node[descg] (ag) at (115:3.2cm) {AlphaGo};
  \node[descg] (az) at (90:4cm) {AlphaZero};
  
  \node[descy] (end2end) at (45:1.4cm) {\bf end2end};
  \node[descy,dashed] (pred) at (40:4.5cm) {Predictron};
  \node[descy] (vprop) at (85:2.8cm) {VProp};
  \node[descy,dashed] (treeqn) at (60:3.3cm) {TreeQN};
  \node[descy,dashed] (i2a) at (10:3cm) {I2A};
  \node[descy,dashed] (mu) at (50:5.3cm) {MuZero};
  \node[descy,dashed] (world) at (350:1.7cm) {World model};
  \node[descy] (convlstm) at (80:2cm) {ConvLSTM};
  \node[descy] (vin) at (30:3cm) {VIN};

  
  \node[descr] (learned) at (240:1cm) {\bf learned model};
  \node[descr] (expl) at (215:3cm) {explicit plan};
  \node[descr] (pilco) at (190:2.5cm) {PILCO};
  \node[descr] (ilqg) at (192:3.8cm) {iLQG};
  \node[descr] (gps) at (230:3.7cm) {GPS};
  \node[descr] (fore) at (215:4.5cm) {Foresight};
  \node[descr] (svg) at (242:4.2cm) {SVG};
  \node[descr] (pets) at (230:4.8cm) {PETS};
  \node[descr,dashed] (planet) at (265:4.5cm) {PlaNet};
  \node[descr,dashed] (dreamer) at (245:4.9cm) {Dreamer};
  \node[descr,dashed] (plan2expl) at (230:5.8cm) {Plan2Expl};

  \node[descr] (imag) at (325:3.2cm) {imagination};
  \node[descr,dashed] (vpn) at (310:5.7cm) {VPN};
  \node[descr] (local) at (250:2cm) {Local};
  \node[descr] (mve) at (250:3cm) {MVE};
  \node[descr] (pol) at (270:3.4cm) {PolicyOptim};
  \node[descr] (meta) at (288:2.6cm) {Meta};
  \node[descr] (gats) at (295:3.4cm) {GATS};
  \node[descr,dashed] (simple) at (292:4.3cm) {SimPLe};
  \node[descr,dashed] (video) at (310:4.4cm) {VideoPred};



   %\draw[thick]  (60:1.5cm)  arc   (60:-20:1.5cm)  node[auto] {acting} ;
  % \draw[thick] (-40:1.5cm) arc  (-40:-140:1.5cm) node[auto] {model learning} ;
 %  \draw[thick]  (200:1.5cm) arc (200:120:1.5cm)  node[auto] {planning};
%   \draw[thick]  (-28:1cm) arc  (240:160:1.4cm) node[auto] {direct
%     RL};

   \draw[black!55!green,->,very thick]  (mbdrl) to  (given);
   \draw[black!55!green,->,very thick]  (given) to  (td);
   \draw[black!55!green,->,very thick]  (td) to  (ag);
   \draw[black!55!green,->,very thick]  (td) to  (exit);
   \draw[black!55!green,->,very thick]  (ag) to  (az);
   \draw[black!55!green,->,very thick]  (az) to  (soko);
   \draw[black!25!red,->,very thick]  (mbdrl) to  (learned);
   \draw[black!25!red,->,very thick]  (learned) to  (expl);
   \draw[black!25!red,->,very thick]  (learned) to  (imag);
   \draw[black!25!red,->,very thick]  (learned) to  (end2end);
   \draw[black!30!yellow,->,very thick]  (end2end) to  (vin);
   \draw[black!30!yellow,->,very thick,dashed]  (end2end) to  (world);
   \draw[black!30!yellow,->,very thick]  (end2end) to  (convlstm);
   \draw[black!30!yellow,->,very thick,dashed]  (vin) to  (i2a);
   \draw[black!30!yellow,->,very thick,dashed]  (vin) to  (pred);
   \draw[black!30!yellow,->,very thick]  (vin) to  (vprop);
   \draw[black!30!yellow,->,very thick,dashed]  (vin) to  (treeqn);
   \draw[black!30!yellow,->,very thick,dashed]  (pred) to  (mu);
   \draw[black!55!green,->,very thick,dashed]  (az) to  (mu);
   \draw[black!25!red,->,very thick,dashed]  (vpn) to  (planet);
   \draw[black!25!red,->,very thick,dashed]  (vpn) to  (pred);
   \draw[black!25!red,->,very thick]  (expl) to  (gps);
   \draw[black!25!red,->,very thick]  (expl) to  (ilqg);
   \draw[black!25!red,->,very thick]  (expl) to  (pilco);
   \draw[black!25!red,->,very thick,dashed]  (expl) to  (planet);
   \draw[black!25!red,->,very thick,dashed]  (planet) to  (dreamer);
   \draw[black!25!red,->,very thick,dashed]  (dreamer) to  (plan2expl);
   \draw[black!25!red,->,very thick]  (gps) to  (fore);   
   \draw[black!25!red,->,very thick]  (gps) to  (svg);   
   \draw[black!25!red,->,very thick]  (gps) to  (pets);   
   \draw[black!25!red,->,very thick,dashed]  (imag) to  (i2a);   
   \draw[black!25!red,->,very thick]  (local) to  (pol);   
   \draw[black!25!red,->,very thick]  (local) to  (mve);   
   \draw[black!25!red,->,very thick]  (local) to  (meta);   
   \draw[black!25!red,->,very thick]  (imag) to  (local);   
   \draw[black!25!red,->,very thick]  (imag) to  (gats);   
   \draw[black!25!red,->,very thick,dashed]  (imag) to  (video);   
   \draw[black!25!red,->,very thick,dashed]  (imag) to  (simple);   
   \draw[black!25!red,->,very thick,dashed]  (video) to  (vpn);   

   

\end{tikzpicture}


==> diag/learn.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (4.5,0.5) {Environment};
  \node [desc,minimum height=0.6cm] (tm) at   (0.5,0.5) { Dynamics Model};
  \node [desc,minimum height=0.6cm] (pol) at   (2.5,2) {Policy/Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2.5] node[below]
  {\em learning} (tm.east);
  \draw (pol.east) edge[->,out=0,in=90,looseness=1.5] node[right] {\em acting} (env.north);
  \draw (tm.north) edge[<->,out=90,in=180,looseness=1.5] node[left]
  {\em planning} (pol.west);
  

\end{tikzpicture}



==> diag/minimax_tree.tex <==
\begin{tikzpicture}
\tikzstyle{max node}=[rectangle,draw,inner sep=6]
\tikzstyle{min node}=[circle,draw,inner sep=4]

\node[max node](0){2}
          child[sibling distance=30mm]{node[min node]{1}
                  child[sibling distance=10mm]{node[max node]{6}}
                  child[sibling distance=10mm]{node[max node]{1}}
                  child[sibling distance=10mm]{node[max node]{3}}}
          child[sibling distance=30mm]{node[min node]{2}
                  child[sibling distance=10mm]{node[max node]{3}}
                  child[sibling distance=10mm]{node[max node]{4}}
                  child[sibling distance=10mm]{node[max node]{2}}}
          child[sibling distance=30mm]{node[min node]{1}
                  child[sibling distance=10mm]{node[max node]{1}}
                  child[sibling distance=10mm]{node[max node]{6}}
                  child[sibling distance=10mm]{node[max node]{5}}};
\end{tikzpicture}


==> diag/mm.tex <==
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  arn_n/.style = {treenode, circle, white, draw=black,
    fill=black, text width=2mm},% arbre rouge noir, noeud noir
  arn_r/.style = {treenode, circle, black, draw=black, 
    text width=3mm, thick}
}


\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 1.2cm/#1,
  level distance = 1cm}] 
\node [arn_r,label=above:{$s$}] {}
    child{ node [arn_r] {} 
    }
    child{ node [arn_r] {} 
            edge from parent node[right] {$\pi$} 
    }
    child{ node [arn_r,label=right:{$a,s'$}] {}
            edge from parent node[right] {$t_a, r_a$} 
    }
;  
\end{tikzpicture}

==> diag/mm2.tex <==
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  arn_n/.style = {treenode, circle, white, draw=black,
    fill=black, text width=2mm},% arbre rouge noir, noeud noir
  arn_r/.style = {treenode, circle, black, draw=black, 
    text width=3mm, thick}
}


\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 1.2cm/#1,
  level distance = 1cm}] 
\node [arn_r,label=above:{$s$}] {}
    child{ node [arn_n] {} 
            child{ node [arn_r] {}
            }                            
    }
    child{ node [arn_n] {} 
            child{ node [arn_r] {}
            }
            edge from parent node[right] {$\pi$} 
    }
    child{ node [arn_n,label=above:{$a$}] {}
            child{ node [arn_r,label=right:{$s'$}] {}  edge from
              parent node[right] {$t_a, r_a$} 
            }
    }
;  
\end{tikzpicture}

==> diag/modelbasedmodelfree.tex <==
\begin{tikzpicture}[->,scale=1]
%   \node (i) at (90:1.5cm)  {\bf Value/Policy};
%   \node (j) at (-30:1.5cm) {\bf Experience};
%   \node (k) at (210:1.5cm) {\bf Model};
   \node (i) at (2,2)  {\bf Value/Policy};
   \node (j) at (3,0) {\bf Environment};
   \node (k) at (0,0) {\bf Model};

   %\draw[thick]  (60:1.5cm)  arc   (60:-20:1.5cm)  node[auto] {acting} ;
  % \draw[thick] (-40:1.5cm) arc  (-40:-140:1.5cm) node[auto] {model learning} ;
 %  \draw[thick]  (200:1.5cm) arc (200:120:1.5cm)  node[auto] {planning};
%   \draw[thick]  (-28:1cm) arc  (240:160:1.4cm) node[auto] {direct
%     RL};

   \draw[bend left,->,very thick]  (i) to node [auto] {\em acting} (j);
   \draw[bend left,->,very thick]  (j) to node [auto] {\em model learning} (k);
   \draw[bend left=60,->,very thick,in=135]  (k) to node [auto] {\em planning} (i);
   \draw[bend left,->,very thick]  (j) to node [auto] {\em direct RL} (i);
\end{tikzpicture}


==> diag/mutse.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  

  \node [desc,minimum width=2cm,minimum height=0.6cm] (pol1) at   (4,1.5) {minimizer};
  \node [desc,minimum width=3cm,minimum height=0.6cm] (tm) at     (2,0)
  {eval};
  \node [desc,minimum width=2cm,minimum height=0.6cm] (pol2) at   (0,1.5) {maximizer};
  \draw (pol1.south) edge[<-,out=330,in=30,looseness=1] node[right] {\em r} (tm.east);
  \draw (pol1.south) edge[->,out=210,in=150,looseness=1] node[left] {\em s} (tm.east);
  \draw (pol2.south) edge[<-,out=330,in=30,looseness=1] node[right] {\em r} (tm.west);
  \draw (pol2.south) edge[->,out=210,in=150,looseness=1] node[left] {\em s} (tm.west);
  \draw (pol2.east)  edge[->,out=60,in=120,looseness=1.5] node[below] {\em s} (pol1.west);
  \draw (pol2.east)  edge[<-,out=30,in=150,looseness=1] node[below] {\em r} (pol1.west);
  \draw (pol2.east)  edge[<-,out=300,in=240,looseness=1.5] node[above] {\em s} (pol1.west);
  \draw (pol2.east)  edge[->,out=330,in=210,looseness=1] node[above] {\em r} (pol1.west);
  


\end{tikzpicture}



==> diag/mutselfplay.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  



  \node [desc,minimum width=2cm,minimum height=0.6cm] (pol1) at   (4,3) {minimizer};
  \node [desc,minimum width=3cm,minimum height=0.6cm] (tm) at (2,1.5) {eval net};
  \node [rectangle,draw=black,dashed,minimum width=3cm,minimum height=0.6cm] (buf) at (2,0) {example buffer};
  \node [desc,minimum width=2cm,minimum height=0.6cm] (pol2) at   (0,3) {maximizer};
  \draw (pol1.south) edge[<-,out=330,in=30,looseness=1] node[right] {\em r} (tm.east);
  \draw (pol1.south) edge[->,out=210,in=150,looseness=1] node[left] {\em s} (tm.east);
  \draw (pol2.south) edge[<-,out=330,in=30,looseness=1] node[right] {\em r} (tm.west);
  \draw (pol2.south) edge[->,out=210,in=150,looseness=1] node[left] {\em s} (tm.west);
  \draw (pol2.east)  edge[->,out=60,in=120,looseness=1.5] node[below] {\em s} (pol1.west);
  \draw (pol2.east)  edge[<-,out=30,in=150,looseness=1] node[below] {\em r} (pol1.west);
  \draw (pol2.east)  edge[<-,out=300,in=240,looseness=1.5] node[above] {\em s} (pol1.west);
  \draw (pol2.east)  edge[->,out=330,in=210,looseness=1] node[above] {\em r} (pol1.west);
  \draw (buf.north) edge[->] node[left] {\em learning} (tm);
  \draw (pol2.west) edge[->,out=240,in=180] node[left] {\em s} (buf.west);
  \draw (pol1.east) edge[->,out=300,in=0] node[right] {\em s} (buf.east);

\end{tikzpicture}



==> diag/netework.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  

  \node [desc,minimum width=10cm,minimum height=0.6cm] (tm) at   (0,0.5) {Transition Model};
  \node [desc,minimum width=10cm,minimum height=0.6cm] (pol) at   (0,2) {Policy};
  \draw (tm.east) edge[loop,->] node[left] {lookahead $s',r$} (pol.east)
  \draw (pol.west) edge[loop,->] node[right] {select $a$} (tm.west)
  


\end{tikzpicture}



==> diag/network.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (4,0.5) {Environment};
  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {(Latent) Trans \bf Network};
  \node [desc,minimum height=0.6cm] (pol) at   (2,2) {Policy/Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2.5,thick] node[below]
  {learning} (tm.east);
  \draw (pol.east) edge[->,out=0,in=0,looseness=1.5,thick] node[left] {acting} (env.east);
  \draw (tm.west) edge[->,out=180,in=180,looseness=1.5,thick] node
  {{\bf differentiable} planning} (pol.west);
  

\end{tikzpicture}



==> diag/overview-ch.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
%  \node [desc] (intro) at    (0,11) {1. Introduction};
%  \node [desc,dashed] (math) at    (6,10.5) {C. Mathematical Background};
  \node [desc,dashed] (dl) at    (6,2) {B. Deep Supervised  Learning};
  \node [desc] (tab) at           (0,2) {2. Tabular Value-Based
    Reinforcement Learning};
  \node [desc] (deep)  at       (3,3) {3. Deep Value-Based
    Reinforcement Learning};
  \node [desc] (pol) at        (3,4) {4. Policy-Based Reinforcement Learning};
  \node [desc] (model) at       (3,5) {5. Model-Based Reinforcement Learning};
  \node [desc] (two) at        (3,6) {6. Two-Agent Self-Play};
  \node [desc] (multi) at      (3,7) {7. Multi-Agent Reinforcement Learning};
  \node [desc] (hier) at      (3,8) {8. Hierarchical Reinforcement Learning};
  \node [desc] (meta) at      (3,9) {9. Meta-Learning};
  \node [desc] (conc) at      (3,10) {10. Further Developments};
%  \draw [semithick,dashed,->] (intro) -- (math);
%  \draw [semithick,dashed,->] (math) -- (dl);
  \draw [semithick,dashed,->] (dl) -- (deep);
%  \draw [semithick,->] (intro) -- (tab);
  \draw [semithick,->] (tab) -- (deep);
  \draw [semithick,->] (deep) -- (pol);
  \draw [semithick,->] (pol) -- (model);
  \draw [semithick,->] (model) -- (two);
  \draw [semithick,->] (two) -- (multi);
  \draw [semithick,->] (multi) -- (hier);
  \draw [semithick,->] (hier) -- (meta);
  \draw [semithick,->] (meta) -- (conc);

\end{tikzpicture}




==> diag/quality.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  

  \node [desc,minimum width=2cm,minimum height=0.6cm] (n0) at
  (0,1.5) {$\mbox{net}_0$};
  \node [desc,minimum width=2cm,minimum height=0.6cm] (n1) at
  (0,3) {$\mbox{net}_1$};
  \node [desc,minimum width=2cm,minimum height=0.6cm] (n2) at
  (0,4.5) {$\mbox{net}_2$};
  \node [desc,minimum width=2cm,minimum height=0.6cm] (n3) at
  (0,6) {$\mbox{net}_3$};
  \node [desc,minimum width=2cm,minimum height=0.6cm] (n4) at
  (0,7.5) {$\ldots$};


  \draw [semithick,->] (n0) -- node [left] {MCTS} (n1);
  \draw [semithick,->] (n1) -- node [left] {MCTS} (n2);
  \draw [semithick,->] (n2) -- node [left] {MCTS} (n3);
  \draw [semithick,->] (n3) -- node [left] {MCTS} (n4);



\end{tikzpicture}



==> diag/rl2.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  

  \node [desc,minimum width=3cm,minimum height=0.6cm] (tm) at   (0,0.5) {Agent$_2$};
  \node [desc,minimum width=3cm,dashed,minimum height=0.6cm] (pol) at   (0,2) {Agent$_1$};
  \draw (tm.west) edge[<-,in=170,out=190,dashed,looseness=3] node[right] {$r_1'$} (pol.west);
  \draw (tm.west) edge[<-,in=150,out=210,dashed,looseness=4] node[left] {$s_1'$} (pol.west);
  \draw (pol.east) edge[<-,out=0,in=0,looseness=1] node[left] {$a_2$} (tm.east);
  \draw (tm.east) edge[->,in=10,out=350,looseness=3] node[left] {$r_2'$} (pol.east);
  \draw (tm.east) edge[->,in=30,out=330,looseness=4] node[right] {$s_2'$} (pol.east);
  \draw (pol.west) edge[->,out=210,in=150,dashed,looseness=1] node[right] {$a_1$} (tm.west);
  


\end{tikzpicture}



==> diag/rltree.tex <==
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  arn_n/.style = {treenode, circle, white, draw=black,
    fill=black, text width=2mm},% arbre rouge noir, noeud noir
  arn_r/.style = {treenode, circle, black, draw=black, 
    text width=3mm, thick}
}


\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 1.2cm/#1,
  level distance = 1cm}] 
\node [arn_r,label=above:{$s$}] {}
    child{ node [arn_n] {} 
            child{ node [arn_r] {} 
            }
            child{ node [arn_r] {}
            }                            
    }
    child{ node [arn_n] {} 
            child{ node [arn_r] {}
            }            
            child{ node [arn_r] {}
            }
            edge from parent node[right] {$\pi$} 
    }
    child{ node [arn_n,label=above:{$a$}] {}
            child{ node [arn_r] {} 
            }
            child{ node [arn_r,label=right:{$s'$}] {}  edge from
              parent node[right] {$t_a, r_a$} 
            }
    }
;  
\end{tikzpicture}

==> diag/searcheval.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  

  \node [desc,minimum width=3cm,minimum height=0.6cm] (tm) at   (0,0.5) {eval};
  \node [desc,minimum width=3cm,minimum height=0.6cm] (pol) at   (0,2) {search};
  \draw (pol.east) edge[<-,out=330,in=30,looseness=1] node[right] {\em value} (tm.east);
  \draw (pol.west) edge[->,out=210,in=150,looseness=1] node[left]
  {\em action/state} (tm.west);
  


\end{tikzpicture}



==> diag/self.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (tm) at   (4,1) {Transition Rules};
    \node [desc,minimum height=0.6cm] (env) at   (0,1) {Opponent};
  \draw (env.east) edge[<-,in=180,out=0,looseness=2.5] node[below]
  {\em playing} (tm.west);
%  \path[desc] (game.south) edge[semithick,loop above,<-,min
%  distance=20mm,out=210,in=330,looseness=2.5] node[below] {\em game}  (game.south);

  \node [desc,minimum height=0.6cm] (pol) at   (2,2.5) {Policy/Value};
  \draw (env.north) edge[->,in=180,out=90,looseness=1.5] node[auto] (tour)
  {\em learning/planning} (pol.west);
  
%  \draw (pol.east) edge[->,in=200,out=340,looseness=3,thick] node[auto]
%  {\bf tournament} (pol.west);
  
  %\path[desc] (tour.north) edge[semithick,loop left,<-,min
  %distance=15mm,in=120,out=240,looseness=1] node[right] {\ \ \ \ tournament}  (tour.north);
  
  \draw (pol.east) edge[->,in=90,out=0,looseness=1.5] node[auto] {\em acting} (tm.north);
  
\end{tikzpicture}



==> diag/selfplay2.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
                scale=0.9,
		rectangle,
		rounded corners,
		draw=black,
		}]
  \node [desc] (search) at    (0,2.15) {5 game\_pairs $\leftarrow$ \bf mcts};
  \node [desc] (eval) at      (6,2.15) {5 pol/val $\leftarrow$ {\bf eval}(net(state))};
  \node [desc] (train) at     (3,0.5) {9 net $\leftarrow$ {\bf train}(net, triples)};

  \draw (search.south) edge[semithick,->,out=270,in=180,looseness=1]
  node[left] {\small 8 triples}  (train.west);
%  \draw (train.east) edge[semithick,->,in=250,out=10, looseness=3] node {\small\em iterate/feed back new net}  (eval.south);
  \path (eval.south) edge[loop,semithick,<-,in=0,out=270,looseness=1]
  node[right] {\small \ \ 1 tourn: {\em iterate with new\/} net}  (train.east);
  \path[desc] (search.east) edge[semithick,loop above,<-,min distance=7mm,in=160,out=20,looseness=1] node[above] {\small   policy/value}  (eval.west);
  \path[desc] (search.east) edge[semithick,loop below,->,min distance=7mm,in=200,out=340,looseness=1] node[below] {\small  state}  (eval.west);
    \path[desc] (search.north) edge[semithick,loop above,->,min
    distance=13mm,in=45,out=135] node {\small 2/4 \em game\_pairs}  (search.north);
\end{tikzpicture}



==> diag/selfplay3.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
                scale=0.9,
		rectangle,
		rounded corners,
		draw=black,
		}]
  \node [desc] (search) at    (0,2) {{search}};
  \node [desc] (eval) at    (3,2) { {eval}};
  \node [desc] (train) at       (1.5,0.5) {{train}};

  \draw (search.south) edge[semithick,->,out=270,in=180,looseness=1] node[left] {\small examples}  (train.west);
%  \draw (train.east) edge[semithick,->,in=250,out=10, looseness=3] node {\small\em iterate/feed back new net}  (eval.south);
  
  \path (eval.south) edge[loop,semithick,<-,in=0,out=270,looseness=1]
  node[right] {\small  \ new  net}  (train.east);
  \path[desc] (search.east) edge[semithick,loop above,<-,min distance=7mm,in=160,out=20,looseness=1] node[above] {\small  reward}  (eval.west);


\end{tikzpicture}



==> diag/selfplay4.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
                scale=1.0,
		rectangle,
		rounded corners,
		draw=black,
		}]
  \node [desc] (search) at    (0,2) {{search}};
  \node [desc] (eval) at    (3,2) { {eval}};
  \node [desc] (train) at       (1.5,0.5) {{train}};

  \draw (search.south) edge[semithick,->,out=270,in=180,looseness=1] node[left] {game examples}  (train.west);
%  \draw (train.east) edge[semithick,->,in=250,out=10, looseness=3] node {\small\em iterate/feed back new net}  (eval.south);
  
  \path (eval.south) edge[loop,semithick,<-,in=0,out=270,looseness=1]
  node[right] {new  net}  (train.east);
  \path[desc] (search.east) edge[semithick,loop above,<-,min distance=7mm,in=160,out=20,looseness=1] node[above] {reward}  (eval.west);
    \path[desc] (search.north) edge[semithick,loop above,->,min
    distance=13mm,in=45,out=135] node {opponent games}  (search.north);


\end{tikzpicture}



==> diag/shallow.tex <==

% Input layer neurons'number
\newcommand{\inputnum}{2} 
% Hidden layer neurons'number
\newcommand{\hiddennum}{5}  
% Output layer neurons'number
\newcommand{\outputnum}{2} 

\begin{tikzpicture}

% Input Layer
\foreach \i in {1,...,\inputnum}
{
	\node[circle, 
		minimum size = 6mm,
		fill=orange!30] (Input-\i) at (0,-\i) {};
}

% Hidden Layer
\foreach \i in {1,...,\hiddennum}
{
	\node[circle, 
		minimum size = 6mm,
		fill=teal!50,
		yshift=(\hiddennum-\inputnum)*5 mm
	] (Hidden-\i) at (2.5,-\i) {};
}

% Output Layer
\foreach \i in {1,...,\outputnum}
{
	\node[circle, 
		minimum size = 6mm,
		fill=purple!50,
		yshift=(\outputnum-\inputnum)*5 mm
	] (Output-\i) at (5,-\i) {};
}

% Connect neurons In-Hidden
\foreach \i in {1,...,\inputnum}
{
	\foreach \j in {1,...,\hiddennum}
	{
		\draw[->, shorten >=1pt] (Input-\i) -- (Hidden-\j);	
	}
}

% Connect neurons Hidden-Out
\foreach \i in {1,...,\hiddennum}
{
	\foreach \j in {1,...,\outputnum}
	{
		\draw[->, shorten >=1pt] (Hidden-\i) -- (Output-\j);
	}
}

% Inputs
\foreach \i in {1,...,\inputnum}
{            
	\draw[<-, shorten >=1pt] (Input-\i) -- ++(-1,0)
		node[left]{$x_{\i}$};
}

% Outputs
\foreach \i in {1,...,\outputnum}
{            
	\draw[->, shorten >=1pt] (Output-\i) -- ++(1,0)
		node[right]{$y_{\i}$};
}


\end{tikzpicture}


==> diag/steps.tex <==
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  arn_n/.style = {treenode, circle, white, draw=black, fill=black, text width=2mm},
  arn_r/.style = {treenode, circle, black, draw=black, text width=3mm, thick},
  arn_t/.style = {treenode, rectangle, fill, black, draw=black, text width=3mm, thick}
}

\begin{tabular}{c|c}
\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 1.2cm/#1,
  level distance = 1cm}] 
\node [arn_r,label=above:{$s$}] {}
    child{ node [arn_n, label=right:{$a$}] {} 
            child{ node [arn_r] {} 
            }
    }
;  
\end{tikzpicture}
  
  \qquad
  
  &

    \qquad
    
\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 1.2cm/#1,
  level distance = 5mm}] 
\node [arn_r,label=above:{$s$}] {}
    child{ node [arn_n, label=right:{$a$}] {} 
      child{ node [arn_r] {}
        child{node[arn_n] {}
          child{node[arn_r] {}
            child{node[arn_n] {}
              child{node[arn_t, label=right:{$T$}] {$T$}
              }
            }
          }
        }
      }
    }
;  
\end{tikzpicture}
\end{tabular}   

==> diag/treepath.tex <==
\begin{tabular}{c|c}
  \begin{tikzpicture}
\tikzstyle{max node}=[rectangle,draw,inner sep=6,very thick]
\tikzstyle{min node}=[circle,draw,inner sep=5,very thick]
\tikzstyle{cut node}=[rectangle,draw,fill,inner sep=2,very thick]
\node[max node](0){}
          child[sibling distance=20mm,very thick]{node[min node]{}
                         child[sibling distance=6mm,very thick]{node[max node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}}
          child[sibling distance=20mm,very thick]{node[min node]{}
                         child[sibling distance=6mm,very thick]{node[max node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}}
          child[sibling distance=20mm,very thick]{node[min node]{}
                         child[sibling distance=6mm,very thick]{node[max node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}};
                     \end{tikzpicture} 
\ \ \ \ \ & \ \ \ \ \
  \begin{tikzpicture}
\tikzstyle{max node}=[rectangle,draw,inner sep=6]
\tikzstyle{min node}=[circle,draw,inner sep=5]
\tikzstyle{cut node}=[rectangle,draw,fill,inner sep=1]
\node[max node,very thick](0){}
          child[sibling distance=19mm,thin]{node[cut node]{}
                         child[sibling distance=6mm,thin]{node[cut node]{}}
                         child[sibling distance=6mm,thin]{node[cut node]{}}
                         child[sibling distance=6mm,thin]{node[cut node]{}}}
          child[sibling distance=19mm,very thick]{node[min node]{}
                         child[sibling distance=6mm,thin]{node[cut node]{}}
                         child[sibling distance=6mm,thin]{node[cut node]{}}
                         child[sibling distance=6mm,very thick]{node[max node]{}}}
          child[sibling distance=19mm,thin]{node[cut node]{}
                         child[sibling distance=6mm,thin]{node[cut node]{}}
                         child[sibling distance=6mm,thin]{node[cut node]{}}
                         child[sibling distance=6mm,thin]{node[cut node]{}}};
                     \end{tikzpicture}
\end{tabular}  
  
